Consumption processes and positively homogeneous projection properties

We constructively prove the existence of time-discrete consumption processes for stochastic money accounts that fulfill a pre-specified positively homogeneous projection property (PHPP) and let the account always be positive and exactly zero at the end. One possible example is consumption rates forming a martingale under the above restrictions. For finite spaces, it is shown that any strictly positive consumption strategy with restrictions as above possesses at least one corresponding PHPP and could be constructed from it. We also consider numeric examples under time-discrete and -continuous account processes, cases with infinite time horizons and applications to income drawdown and bonus theory.

==> picture1.tex <==
\begin{picture}(230,120)(0,0)

\put(0,0){\vector(4,0){235}}
\put(0,0){\line(0,4){85.9956}}
\put(0,103.3956){\vector(0,4){46.6044}}
\put(0,0){\dottedline{1}(0,85.9956)(0,103.3956)}
\multiput(0,-2.5)(60,0){4}{\line(0,6){5}}
\multiput(-2.5,0)(0,60){3}{\line(6,0){5}}

\put(0,0){\dottedline{1}(0,103.3956)(5,109.41912)(10,119.75784)(15,123.8424)(20,122.58264)(25,120.93792)(30,129.53496)(35,120.9888)(40,115.6392)(45,105.18144)(50,88.80336)(55,89.11056)(60,66.45672)(65,75.6684)(70,79.68768)(75,69.42312)(80,65.94792)(85,61.1292)(90,58.17288)(95,70.60896)(100,71.58432)(105,77.29392)(110,83.70864)(115,83.62992)(120,78.16272)(125,87.74376)(130,89.9028)(135,95.16384)(140,97.4064)(145,96.43584)(150,92.5608)(155,95.64504)(160,94.11384)(165,97.26552)(170,93.49464)(175,90.84504)(180,93.4296)(185,95.046)(190,99.024)(195,102.14592)(200,102.1164)(205,104.41176)(210,104.37048)(215,100.43616)(220,107.05512)(225,110.07072)}

%\thicklines

\put(0,103.3956){\circle*{2}}
\put(-23,92){$X_0 \{$}

{\thicklines
\put(0,0){\drawline(0,85.9956)(5,91.0054477741026)(10,99.6043091340831)(15,103.00149613175)(20,101.953735713938)(25,100.585798555761)(30,107.736079738171)(35,100.628116179799)(40,96.1787773127677)(45,87.4809086814526)(50,73.8590251927161)(55,74.1145278284182)(60,55.2730049482957)}
}

\put(60,55.2730049482957){\circle*{2}}
\put(0,0){\dottedline{1}(60,55.2730049482957)(60,37.8730049482957)}
\put(37,43){$X_1 \{$}
%\put(72,66){\vector(-1,-1){10}}
%\put(0,0){\drawline(77,71)(88,82)}
%\put(77,86){$(1,A_1)$}

{\thicklines
\put(0,0){\drawline(60,37.8730049482957)(65,43.1226471548643)(70,45.4131937140172)(75,39.5635259652617)(80,37.5830450327643)(85,34.83690579501)(90,33.1521292669366)(95,40.2393240514129)(100,40.7951717385447)(105,44.0490143755691)(110,47.7046976879855)(115,47.6598359652052)(120,44.5441346086934)}
}

\put(120,44.5441346086934){\circle*{2}}
\put(0,0){\dottedline{1}(120,44.5441346086934)(120,27.1441346086934)}
\put(97,31){$X_2 \{$}
%\put(124,47){$(2,S_2^2)$}

{\thicklines
\put(0,0){\drawline(120,27.1441346086934)(125,30.4714118509808)(130,31.2211973290904)(135,33.0482368428346)(140,33.8270269170294)(145,33.4899735073501)(150,32.1442602648469)(155,33.2153466564862)(160,32.6835957282581)(165,33.7781024977708)(170,32.4685616538336)(175,31.5484158469938)(180,32.445974741365)}
}

\put(180,32.445974741365){\circle*{2}}
\put(0,0){\dottedline{1}(180,32.445974741365)(180,15.045974741365)}
\put(157,20){$X_3 \{$}
%\put(184,38){$(3,A_3)$}

{\thicklines
\put(0,0){\drawline(180,15.045974741365)(185,15.3062810422797)(190,15.9469012260454)(195,16.4496576272775)(200,16.4449037037419)(205,16.8145502459763)(210,16.8079024829833)(215,16.1743165600591)(220,17.2402389762324)(225,17.7258735227793)}
}


\put(-2.5,-15){0}
\put(57.5,-15){1}
\put(117.5,-15){2}
\put(177.5,-15){3}
\put(235,-15){$t$}
\put(-10,-2.5){0}
\put(-30,57.5){2500}
\put(-30,117.5){5000}
{\thicklines
\put(0,0){\drawline(210,125)(230,125)}
}
\put(240,125){$A$}
\put(0,0){\dottedline{1}(210,140)(230,140)}
\put(240,140){$S$}

\end{picture}

==> picture2.tex <==
\begin{picture}(260,240)(0,0)

%\put(20,0){\line(0,4){85.9956}}
%\put(20,0){\dottedline{1}(0,85.9956)(0,103.3956)}
%\put(0,0){\dottedline{1}(0,103.3956)(5,109.41912)(10,119.75784)(15,123.8424)(20,122.58264)(25,120.93792)(30,129.53496)(35,120.9888)(40,115.6392)(45,105.18144)(50,88.80336)(55,89.11056)(60,66.45672)(65,75.6684)(70,79.68768)(75,69.42312)(80,65.94792)(85,61.1292)(90,58.17288)(95,70.60896)(100,71.58432)(105,77.29392)(110,83.70864)(115,83.62992)(120,78.16272)(125,87.74376)(130,89.9028)(135,95.16384)(140,97.4064)(145,96.43584)(150,92.5608)(155,95.64504)(160,94.11384)(165,97.26552)(170,93.49464)(175,90.84504)(180,93.4296)(185,95.046)(190,99.024)(195,102.14592)(200,102.1164)(205,104.41176)(210,104.37048)(215,100.43616)(220,107.05512)(225,110.07072)(230,117.276)(235,115.91256)(240,116.23056)}

%{\thicklines }

\put(0,175){
\put(0,-5){\vector(0,4){65}}
\multiput(-2.5,0)(0,20){3}{\line(6,0){5}}
\multiput(0,0)(0,20){3}{\dottedline{2}(0,0)(250,0)}

\drawline(0.0	,	20.0000	)(2.5	,	19.9639	)(5.0	,	19.5486	)(7.5	,	26.7360	)(10.0	,	25.5742	)(12.5	,	28.1475	)(15.0	,	30.2889	)(17.5	,	32.7492	)(20.0	,	24.2628	)(22.5	,	25.6616	)(25.0	,	25.7362	)(27.5	,	18.8801	)(30.0	,	22.1166	)(32.5	,	26.1581	)(35.0	,	27.1400	)(37.5	,	26.2304	)(40.0	,	25.0303	)(42.5	,	28.9106	)(45.0	,	29.1340	)(47.5	,	36.4574	)(50.0	,	39.2257	)(52.5	,	35.5559	)(55.0	,	34.0303	)(57.5	,	36.3983	)(60.0	,	35.4069	)(62.5	,	35.7752	)(65.0	,	33.2117	)(67.5	,	39.3907	)
(70.0	,	45.2372	)(72.5	,	52.1348	)(75.0	,	48.6945	)(77.5	,	49.1283	)(80.0	,	42.6392	)(82.5	,	42.3063	)(85.0	,	38.5725	)(87.5	,	37.3624	)(90.0	,	35.2205	)(92.5	,	29.2603	)(95.0	,	29.6055	)(97.5	,	24.8658	)(100.0	,	26.4302	)(102.5	,	21.0340	)(105.0	,	18.6938	)(107.5	,	25.0683	)(110.0	,	26.8642	)(112.5	,	29.1323	)(115.0	,	25.0241	)(117.5	,	29.1148	)(120.0	,	25.0781	)(122.5	,	25.6043	)(125.0	,	20.0062	)(127.5	,	16.5145	)(130.0	,	18.4913	)(132.5	,	15.5826	)(135.0	,	14.3876	)(137.5	,	12.9448	)(140.0	,	15.3434	)
(142.5	,	14.0128	)(145.0	,	17.6638	)(147.5	,	21.3488	)(150.0	,	23.0303	)(152.5	,	25.5133	)(155.0	,	29.4214	)(157.5	,	28.7953	)(160.0	,	22.6981	)(162.5	,	21.9916	)(165.0	,	18.3692	)(167.5	,	18.3598	)(170.0	,	18.2720	)(172.5	,	20.8176	)(175.0	,	15.9976	)(177.5	,	21.6637	)(180.0	,	20.8120	)(182.5	,	17.0138	)(185.0	,	16.9340	)(187.5	,	20.9777	)(190.0	,	15.3049	)(192.5	,	20.8090	)(195.0	,	24.4904	)(197.5	,	24.3803	)(200.0	,	21.3128	)(202.5	,	23.8481	)(205.0	,	26.0460	)(207.5	,	25.4659	)(210.0	,	25.1024	)(212.5	,	24.1132	)
(215.0	,	23.9629	)(217.5	,	23.0518	)(220.0	,	14.0046	)(222.5	,	14.7523	)(225.0	,	12.4847	)(227.5	,	12.0734	)(230.0	,	12.4532	)(232.5	,	10.7243	)(235.0	,	10.7342	)(237.5	,	10.3577	)(240.0	,	12.6936	)(242.5	,	13.5497	)(245.0	,	15.7091	)(247.5	,	14.5723	)(250.0	,	13.1028	)
\put(-35,-2.5){8,000}
\put(-40,17.5){10,000}
\put(-40,37.5){12,000}
\put(-15,60){$S_t$}
}

\put(0,95){
\put(0,-5){\vector(0,4){60}}
\put(-17.5,55){$X_k$}
\put(260,20){$\alpha=0.1$}
\multiput(-2.5,0)(0,20){3}{\line(6,0){5}}
\multiput(0,0)(0,20){3}{\dottedline{2}(0,0)(250,0)}
{\thicklines
\put(	0.0	,0){\line(0,4){	19.9829	}}
\put(	25.0	,0){\line(0,4){	23.5430	}}
\put(	50.0	,0){\line(0,4){	29.5792	}}
\put(	75.0	,0){\line(0,4){	35.5759	}}
\put(	100.0	,0){\line(0,4){	32.7823	}}
\put(	125.0	,0){\line(0,4){	34.3226	}}
\put(	150.0	,0){\line(0,4){	39.4001	}}
\put(	175.0	,0){\line(0,4){	40.9046	}}
\put(	200.0	,0){\line(0,4){	48.1011	}}
\put(	225.0	,0){\line(0,4){	48.9259	}}
\put(	250.0	,0){\line(0,4){	54.8796	}}
\put(	0.5	,0){\line(0,4){	19.9829	}}
\put(	25.5	,0){\line(0,4){	23.5430	}}
\put(	50.5	,0){\line(0,4){	29.5792	}}
\put(	75.5	,0){\line(0,4){	35.5759	}}
\put(	100.5	,0){\line(0,4){	32.7823	}}
\put(	125.5	,0){\line(0,4){	34.3226	}}
\put(	150.5	,0){\line(0,4){	39.4001	}}
\put(	175.5	,0){\line(0,4){	40.9046	}}
\put(	200.5	,0){\line(0,4){	48.1011	}}
\put(	225.5	,0){\line(0,4){	48.9259	}}
\put(	250.5	,0){\line(0,4){	54.8796	}}
}
\put(-18,-2.5){0}
\put(-30,17.5){500}
\put(-40,37.5){1,000}
}


\put(0,15){
\put(0,-5){\vector(0,4){60}}
\put(-17.5,55){$X_k$}
\put(260,20){$\alpha=1/3$}
\multiput(-2.5,0)(0,20){3}{\line(6,0){5}}
\multiput(0,0)(0,20){3}{\dottedline{2}(0,0)(250,0)}
{\thicklines
\put(	0.0	,0){\line(0,4){	32.3228	}}
\put(	25.0	,0){\line(0,4){	34.9731	}}
\put(	50.0	,0){\line(0,4){	40.3535	}}
\put(	75.0	,0){\line(0,4){	44.5732	}}
\put(	100.0	,0){\line(0,4){	37.7207	}}
\put(	125.0	,0){\line(0,4){	36.2696	}}
\put(	150.0	,0){\line(0,4){	38.2369	}}
\put(	175.0	,0){\line(0,4){	36.4569	}}
\put(	200.0	,0){\line(0,4){	39.3718	}}
\put(	225.0	,0){\line(0,4){	36.7783	}}
\put(	250.0	,0){\line(0,4){	37.8866	}}
\put(	0.5	,0){\line(0,4){	32.3228	}}
\put(	25.5	,0){\line(0,4){	34.9731	}}
\put(	50.5	,0){\line(0,4){	40.3535	}}
\put(	75.5	,0){\line(0,4){	44.5732	}}
\put(	100.5	,0){\line(0,4){	37.7207	}}
\put(	125.5	,0){\line(0,4){	36.2696	}}
\put(	150.5	,0){\line(0,4){	38.2369	}}
\put(	175.5	,0){\line(0,4){	36.4569	}}
\put(	200.5	,0){\line(0,4){	39.3718	}}
\put(	225.5	,0){\line(0,4){	36.7783	}}
\put(	250.5	,0){\line(0,4){	37.8866	}}
}
\put(-18,-2.5){0}
\put(-30,17.5){500}
\put(-40,37.5){1,000}
}


\put(0,-5){
\put(0,0){\vector(4,0){270}}
\multiput(0,-2.5)(25,0){11}{\line(0,6){5}}
\put(-2.5,-15){0}
\put(22.5,-15){1}
\put(47.5,-15){\dots}
%\put(72.5,-15){3}
%\put(97.5,-15){4}
%\put(122.5,-15){5}
%\put(147.5,-15){6}
%\put(172.5,-15){7}
%\put(197.5,-15){8}
\put(222.5,-15){9}
\put(247.5,-15){10}
\put(270,-15){$t (k)$}
}


\end{picture}




